OpenPRC: A Unified Open-Source Framework for Physics-to-Task Evaluation in Physical Reservoir Computing

Physical Reservoir Computing (PRC) leverages the intrinsic nonlinear dynamics of physical substrates, mechanical, optical, spintronic, and beyond, as fixed computational reservoirs, offering a compelling paradigm for energy-efficient and embodied machine learning. However, the practical workflow for developing and evaluating PRC systems remains fragmented: existing tools typically address only isolated parts of the pipeline, such as substrate-specific simulation, digital reservoir benchmarking, or readout training. What is missing is a unified framework that can represent both high-fidelity simulated trajectories and real experimental measurements through the same data interface, enabling reproducible evaluation, analysis, and physics-aware optimization across substrates and data sources. We present OpenPRC, an open-source Python framework that fills this gap through a schema-driven physics-to-task pipeline built around five modules: a GPU-accelerated hybrid RK4-PBD physics engine (demlat), a video-based experimental ingestion layer (openprc.vision), a modular learning layer (reservoir), information-theoretic analysis and benchmarking tools (analysis), and physics-aware optimization (optimize). A universal HDF5 schema enforces reproducibility and interoperability, allowing GPU-simulated and experimentally acquired trajectories to enter the same downstream workflow without modification. Demonstrated capabilities include simulations of Origami tessellations, video-based trajectory extraction from a physical reservoir, and a common interface for standardized PRC benchmarking, correlation diagnostics, and capacity analysis. The longer-term vision is to serve as a standardizing layer for the PRC community, compatible with external physics engines including PyBullet, PyElastica, and MERLIN.

==> pipeline_tikz.tex <==
%% pipeline_tikz.tex  —  include via \input{pipeline_tikz}
%% Clean layout: input block sits above-left of demlat; modules evenly spaced;
%% artifact labels sit below arrows, not above.
\begin{center}
\begin{tikzpicture}[
  font=\small,
  >=Stealth,
  %% Four main module boxes
  mod/.style={
    draw, rounded corners=5pt,
    minimum width=30mm, minimum height=15mm,
    align=center, line width=0.7pt,
    font=\small\bfseries
  },
  %% Dashed artifact boxes in the bottom row
  art/.style={
    draw, dashed, rounded corners=3pt,
    minimum width=30mm, minimum height=11mm,
    align=center, font=\ttfamily\fontsize{7.5}{9}\selectfont,
    line width=0.5pt
  },
  %% Small input box (sits above the pipeline, left-aligned to demlat)
  inp/.style={
    draw, rounded corners=3pt,
    minimum width=24mm, minimum height=13mm,
    align=center, font=\ttfamily\fontsize{7.5}{9}\selectfont,
    fill=gray!7, draw=gray!55, line width=0.5pt
  },
  lbl/.style={font=\fontsize{7.5}{9}\selectfont, align=center},
  arr/.style ={->, line width=0.75pt, shorten >=1pt, shorten <=1pt},
  arrd/.style={->, line width=0.75pt, dashed, shorten >=1pt, shorten <=1pt},
]

%% ── Module positions (evenly spaced, 36mm apart center-to-center) ──────────
\def\dy{0}   % all modules on y=0
\node[mod, fill=blue!9,   draw=blue!60!black,  text=blue!50!black]
  (D) at (  0mm, \dy mm)
  {demlat\\[2pt]{\fontsize{7.5}{9}\selectfont\normalfont Physics Engine}};

\node[mod, fill=blue!9,   draw=blue!60!black,  text=blue!50!black]
  (V) at (  45mm, 3\dy mm)
  {vision\\[2pt]{\fontsize{7.5}{9}\selectfont\normalfont Experimental Data}};

\node[mod, fill=teal!9,   draw=teal!60!black,  text=teal!45!black]
  (R) at ( 45mm, \dy mm)
  {reservoir\\[2pt]{\fontsize{7.5}{9}\selectfont\normalfont Learning Layer}};

\node[mod, fill=orange!10, draw=orange!60!black, text=orange!45!black]
  (A) at ( 90mm, \dy mm)
  {analysis\\[2pt]{\fontsize{7.5}{9}\selectfont\normalfont Characterization}};

\node[mod, fill=purple!9,  draw=purple!65!black, text=purple!45!black]
  (O) at (135mm, \dy mm)
  {optimize\\[2pt]{\fontsize{7.5}{9}\selectfont\normalfont Topology Search}};

%% ── Input block: above-left, connected to demlat top ───────────────────────
\node[inp] (INP) at (0mm, 22mm)
  {geometry.h5\\ signals.h5\\ config.json};

\draw[arr, gray!65] (INP.south) -- (D.north);

%% ── CUDA badge — inside demlat, bottom-left ─────────────────────────────────
\node[draw=blue!40, fill=blue!13, rounded corners=2pt,
      font=\bfseries\fontsize{6}{7}\selectfont\ttfamily, text=blue!60!black,
      inner sep=1.5pt]
  at ($(D.south west)+(15.0mm, 1.5mm)$) {CUDA};

%% ── Horizontal pipeline arrows with labels BELOW the arrow ──────────────────
\draw[arr, black!55] (D) -- (R);
\node[lbl, text=black!50] at (22mm,  3.5mm) {sim.h5};

\draw[arr, black!55] (V) -- (R);
\node[lbl, text=black!50] at (55mm,  15.5mm) {experiment.h5};

\draw[arr, black!55] (R) -- (A);
\node[lbl, text=black!50] at (67mm,  3.5mm) {readout.h5};

\draw[arr, black!55] (A) -- (O);
\node[lbl, text=black!50] at (112mm,  3.5mm) {metrics.h5};

%% ── Artifact badges (bottom row, same x-centre as each module) ──────────────
\node[art, fill=blue!5,    draw=blue!35]
  (SA) at (  0mm, -28mm)
  {simulation.h5\\ \upshape positions, strains};

\node[art, fill=teal!5,    draw=teal!35]
  (RA) at ( 45mm, -28mm)
  {readout.h5\\ \upshape weights};

\node[art, fill=orange!6,  draw=orange!35]
  (MA) at ( 90mm, -28mm)
  {metrics.h5\\ \upshape MC, IPC, NRMSE};

\node[art, fill=purple!5,  draw=purple!35]
  (OA) at (135mm, -28mm)
  {optimization.h5\\ \upshape objective scores};

%% ── Module → artifact drop arrows ───────────────────────────────────────────
\draw[arr, blue!45]   (D) -- (SA);
\draw[arr, teal!45]   (R) -- (RA);
\draw[arr, orange!45] (A) -- (MA);
\draw[arr, purple!45] (O) -- (OA);

%% ── Status labels ────────────────────────────────────────────────────────────
\node[lbl, text=blue!65!black]   at (  0mm, -32mm) {} ;
\node[lbl, text=teal!60!black]   at ( 38mm, -32mm) {};
\node[lbl, text=orange!65!black] at ( 76mm, -32mm) {};
\node[lbl, text=purple!60!black] at (114mm, -32mm) {};

%% ── Feedback loop: optimize → demlat ────────────────────────────────────────
\draw[arrd, purple!65!black]
  (O.south) -- ++(0,-6mm)
             -| node[pos=0.25, below, lbl, yshift=-1pt]
                  {new geometry.h5\quad(evolutionary feedback loop)}
             (D.south);

\end{tikzpicture}
\end{center}
